C2D Spitzer-IRS spectra of disks around T Tauri stars V. Spectral decomposition

(Abridged) Dust particles evolve in size and lattice structure in protoplanetary disks, due to coagulation, fragmentation and crystallization, and are radially and vertically mixed in disks. This paper aims at determining the mineralogical composition and size distribution of the dust grains in disks around 58 T Tauri stars observed with Spitzer/IRS. We present a spectral decomposition model that reproduces the IRS spectra over the full spectral range. The model assumes two dust populations: a warm component responsible for the 10\mu m emission arising from the disk inner regions and a colder component responsible for the 20-30\mu m emission, arising from more distant regions. We show evidence for a significant size distribution flattening compared to the typical MRN distribution, providing an explanation for the usual boxy 10\mu m feature profile generally observed. We reexamine the crystallinity paradox, observationally identified by Olofsson et al. (2009), and we find a simultaneous enrichment of the crystallinity in both the warm and cold regions, while grain sizes in both components are uncorrelated. Our modeling results do not show evidence for any correlations between the crystallinity and either the star spectral type, or the X-ray luminosity (for a subset of the sample). The size distribution flattening may suggests that grain coagulation is a slightly more effective process than fragmentation in disk atmospheres, and that this imbalance may last over most of the T Tauri phase. This result may also point toward small grain depletion via strong stellar winds or radiation pressure in the upper layers of disk. The non negligible cold crystallinity fractions suggests efficient radial mixing processes in order to distribute crystalline grains at large distances from the central object, along with possible nebular shocks in outer regions of disks that can thermally anneal amorphous grains.

==> (inline-0) <==
\begin{longtable}{@{\excs}lcccc|cccc|cccc}
\caption{Dust composition derived using the "B2C" procedure for 58 objects from our sample. For each star, first line corresponds to the warm component abundances and second line corresponds to the cold component abundances.\label{tbl:silicate}}\\
\hline \hline
 & \multicolumn{4}{c|}{0.1\,$\mu$m} & \multicolumn{4}{c|}{1.5\,$\mu$m} & \multicolumn{4}{c|}{6.0\,$\mu$m} \\
\hline
Starname &  Am & Ens & For & Sil & Am & Ens & For & Sil & Am & Ens & For & Sil \\
   & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 & \multicolumn{4}{c|}{0.1\,$\mu$m} & \multicolumn{4}{c|}{1.5\,$\mu$m} & \multicolumn{4}{c|}{6.0\,$\mu$m} \\
\hline
Starname &  Am & Ens & For & Sil & Am & Ens & For & Sil & Am & Ens & For & Sil \\
   & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%  \\
\hline
\endhead
\hline
\endfoot
AS\,205 &    7.0$^{+   1.4}_{-   0.9}$ &    1.5$^{+   0.8}_{-   0.7}$ &    0.8$^{+   0.7}_{-   0.0}$ &    0.0$^{+   0.3}_{-   0.0}$ &   47.6$^{+   3.0}_{-   3.6}$ &    5.1$^{+   2.0}_{-   1.2}$ &    3.3$^{+   2.0}_{-   1.8}$ &    0.0$^{+   0.6}_{-   0.0}$ &   16.3$^{+   2.2}_{-   2.6}$ &    - &    - &   18.5$^{+   1.9}_{-   2.9}$ \\
... &   27.3$^{+   2.1}_{-   3.2}$ &    1.5$^{+   1.0}_{-   0.9}$ &    0.0$^{+   0.7}_{-   0.0}$ &    0.1$^{+   0.7}_{-   0.0}$ &   50.2$^{+   4.5}_{-   5.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &    0.0$^{+   1.3}_{-   0.0}$ &    9.3$^{+   2.5}_{-   1.6}$ &    - &    - &   11.6$^{+   5.2}_{-   3.6}$ \\
B35 &   32.4$^{+   7.5}_{-   7.1}$ &    0.7$^{+   1.3}_{-   0.0}$ &    0.3$^{+   1.8}_{-   0.0}$ &    0.0$^{+   2.4}_{-   0.0}$ &   54.1$^{+   4.5}_{-   4.5}$ &    0.0$^{+   2.5}_{-   0.0}$ &    0.5$^{+   1.3}_{-   0.0}$ &    0.0$^{+   1.7}_{-   0.0}$ &    8.8$^{+   1.7}_{-   0.0}$ &    - &    - &    3.3$^{+   1.7}_{-   0.0}$ \\
... &   23.5$^{+   2.7}_{-   2.6}$ &    0.0$^{+   0.7}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &    0.0$^{+   1.3}_{-   0.0}$ &   50.0$^{+   6.6}_{-  11.1}$ &    3.7$^{+   1.8}_{-   2.1}$ &    0.0$^{+   1.2}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &    5.3$^{+   1.3}_{-   1.1}$ &    - &    - &   17.5$^{+   4.2}_{-   4.5}$ \\
BD+31\,634 &   16.6$^{+   2.2}_{-   1.2}$ &    2.0$^{+   1.5}_{-   0.0}$ &    0.0$^{+   0.4}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &   56.9$^{+   4.6}_{-   6.2}$ &    6.9$^{+   3.6}_{-   3.2}$ &    0.0$^{+   1.3}_{-   0.0}$ &    2.4$^{+   1.5}_{-   1.4}$ &    7.0$^{+   1.5}_{-   0.0}$ &    - &    - &    8.2$^{+   1.4}_{-   2.0}$ \\
... &   56.1$^{+   4.3}_{-   4.4}$ &    0.0$^{+   0.8}_{-   0.0}$ &    0.0$^{+   0.7}_{-   0.0}$ &    0.0$^{+   1.3}_{-   0.0}$ &   31.1$^{+   3.0}_{-   2.4}$ &    0.0$^{+   0.6}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &    7.2$^{+   1.2}_{-   0.5}$ &    - &    - &    5.6$^{+   1.4}_{-   0.8}$ \\
C7-11 &   28.1$^{+   7.8}_{-   5.5}$ &    4.4$^{+   2.3}_{-   2.0}$ &    1.9$^{+   2.9}_{-   0.0}$ &    2.6$^{+   2.6}_{-   1.1}$ &   40.6$^{+   5.2}_{-   7.0}$ &    1.3$^{+   3.2}_{-   0.5}$ &   11.5$^{+   3.4}_{-   3.8}$ &    0.0$^{+   2.4}_{-   0.0}$ &    9.5$^{+   1.4}_{-   1.1}$ &    - &    - &    0.0$^{+   2.3}_{-   0.0}$ \\
... &   13.3$^{+   2.5}_{-   4.0}$ &    1.1$^{+   4.5}_{-   1.2}$ &    7.1$^{+   1.8}_{-   4.6}$ &    0.1$^{+   1.2}_{-   0.0}$ &   27.7$^{+   5.0}_{-   9.9}$ &   33.2$^{+  10.1}_{-  17.1}$ &    3.3$^{+   4.5}_{-   2.6}$ &    0.0$^{+   2.7}_{-   0.0}$ &    6.1$^{+   1.5}_{-   1.7}$ &    - &    - &    8.2$^{+   2.2}_{-   3.5}$ \\
CK4 &    9.4$^{+   9.6}_{-   0.0}$ &    1.8$^{+   1.8}_{-   0.0}$ &    0.0$^{+   2.7}_{-   0.0}$ &    0.0$^{+   0.7}_{-   0.0}$ &   76.3$^{+   5.3}_{-  11.0}$ &    2.7$^{+   5.5}_{-   0.0}$ &    0.0$^{+   4.8}_{-   0.0}$ &    0.0$^{+   1.4}_{-   0.0}$ &    9.7$^{+   3.4}_{-   0.0}$ &    - &    - &    0.0$^{+   0.7}_{-   0.0}$ \\
... &   16.3$^{+   1.2}_{-   2.8}$ &    1.8$^{+   0.9}_{-   0.9}$ &    0.0$^{+   1.1}_{-   0.0}$ &    0.0$^{+   0.7}_{-   0.0}$ &   61.2$^{+   4.2}_{-   8.4}$ &    0.0$^{+   1.0}_{-   0.0}$ &    2.1$^{+   1.8}_{-   1.0}$ &    0.0$^{+   1.5}_{-   0.0}$ &   13.0$^{+   2.4}_{-   1.6}$ &    - &    - &    5.7$^{+   1.6}_{-   2.3}$ \\
EC82 &   35.1$^{+   3.3}_{-   2.3}$ &    5.7$^{+   6.9}_{-   0.0}$ &    0.0$^{+   1.4}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &   26.3$^{+   3.1}_{-   1.6}$ &   16.0$^{+   3.3}_{-   1.9}$ &    6.0$^{+   2.0}_{-   0.0}$ &    0.0$^{+   1.0}_{-   0.0}$ &    0.0$^{+   1.3}_{-   0.0}$ &    - &    - &   10.8$^{+   2.1}_{-   0.0}$ \\
... &   38.0$^{+   2.4}_{-   1.7}$ &    0.2$^{+   0.2}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &    0.0$^{+   1.3}_{-   0.0}$ &   45.1$^{+   3.0}_{-   2.1}$ &    0.0$^{+   0.4}_{-   0.0}$ &    0.0$^{+   1.4}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &   16.7$^{+   1.9}_{-   2.0}$ &    - &    - &    0.0$^{+   1.1}_{-   0.0}$ \\
GQ\,Lup &    1.9$^{+   4.0}_{-   0.0}$ &    2.4$^{+   1.4}_{-   0.0}$ &    1.6$^{+   1.3}_{-   0.8}$ &    0.0$^{+   0.5}_{-   0.0}$ &   50.6$^{+   4.9}_{-   9.7}$ &    5.0$^{+   2.8}_{-   3.6}$ &    7.0$^{+   3.9}_{-   3.1}$ &    4.5$^{+   3.5}_{-   2.3}$ &   23.7$^{+   4.8}_{-   6.5}$ &    - &    - &    3.2$^{+   5.4}_{-   0.7}$ \\
... &   10.8$^{+   9.4}_{-   3.8}$ &   14.3$^{+   3.7}_{-   6.7}$ &    0.0$^{+   3.5}_{-   0.0}$ &   10.9$^{+   3.8}_{-   6.5}$ &   20.7$^{+   4.4}_{-   7.7}$ &    0.0$^{+  10.7}_{-   0.0}$ &   14.8$^{+   6.2}_{-   4.2}$ &   15.7$^{+  15.0}_{-   9.2}$ &   10.7$^{+   3.6}_{-   2.8}$ &    - &    - &    2.2$^{+   2.5}_{-   1.5}$ \\
GW\,Lup &    7.0$^{+   2.7}_{-   1.3}$ &    2.2$^{+   1.8}_{-   0.0}$ &    0.0$^{+   0.7}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &   24.3$^{+   4.3}_{-   7.2}$ &    7.2$^{+   5.2}_{-   2.0}$ &    7.1$^{+   5.1}_{-   3.4}$ &    0.0$^{+   1.4}_{-   0.0}$ &   52.2$^{+   8.1}_{-   4.8}$ &    - &    - &    0.0$^{+   6.8}_{-   0.0}$ \\
... &    0.0$^{+   3.8}_{-   0.0}$ &   27.4$^{+   8.6}_{-   8.5}$ &    0.0$^{+   2.4}_{-   0.0}$ &    0.0$^{+   2.9}_{-   0.0}$ &    0.0$^{+   2.5}_{-   0.0}$ &    0.0$^{+  10.6}_{-   0.0}$ &   17.9$^{+   6.2}_{-   4.6}$ &    2.0$^{+   8.6}_{-   0.0}$ &   52.7$^{+  12.9}_{-  12.7}$ &    - &    - &    0.0$^{+   8.2}_{-   0.0}$ \\
HM\,27 &   63.2$^{+  12.0}_{-  10.5}$ &    3.3$^{+   2.1}_{-   2.1}$ &    2.6$^{+   4.1}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &   18.9$^{+   2.8}_{-   0.0}$ &    1.3$^{+   1.6}_{-   0.0}$ &    5.6$^{+   6.0}_{-   1.9}$ &    0.0$^{+   0.8}_{-   0.0}$ &    5.0$^{+   1.4}_{-   0.0}$ &    - &    - &    0.0$^{+   0.9}_{-   0.0}$ \\
... &   26.7$^{+   5.6}_{-   5.3}$ &    0.0$^{+   0.9}_{-   0.0}$ &    0.6$^{+   1.3}_{-   0.0}$ &    0.0$^{+   1.7}_{-   0.0}$ &   52.0$^{+  12.7}_{-   8.4}$ &    7.8$^{+   3.4}_{-   2.4}$ &    0.8$^{+   2.3}_{-   0.0}$ &    2.5$^{+   2.4}_{-   1.3}$ &    4.4$^{+   1.5}_{-   0.9}$ &    - &    - &    5.2$^{+   1.7}_{-   1.1}$ \\
HM\,Lup &   20.7$^{+   7.8}_{-   3.4}$ &    2.4$^{+   1.7}_{-   1.3}$ &    0.5$^{+   2.0}_{-   0.0}$ &    0.0$^{+   1.0}_{-   0.0}$ &   55.3$^{+  13.9}_{-  15.2}$ &    6.6$^{+   4.3}_{-   3.3}$ &    3.7$^{+   4.3}_{-   3.0}$ &    1.1$^{+   2.4}_{-   0.0}$ &    0.0$^{+   3.6}_{-   0.0}$ &    - &    - &    9.7$^{+   2.6}_{-   1.8}$ \\
... &   33.5$^{+  10.6}_{-   9.7}$ &    4.0$^{+   3.0}_{-   2.3}$ &    6.2$^{+   4.7}_{-   4.1}$ &    0.0$^{+   2.1}_{-   0.0}$ &   21.9$^{+   6.7}_{-   6.1}$ &    0.4$^{+   2.3}_{-   0.0}$ &    0.0$^{+   2.4}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &   19.5$^{+   6.8}_{-   6.5}$ &    - &    - &   14.6$^{+   9.5}_{-   6.9}$ \\
HT\,Lup &    7.8$^{+   4.8}_{-   0.0}$ &    4.2$^{+   1.8}_{-   0.0}$ &    0.0$^{+   0.8}_{-   0.0}$ &    2.4$^{+   1.4}_{-   0.0}$ &   38.1$^{+   3.7}_{-   5.0}$ &    3.7$^{+   2.7}_{-   2.3}$ &    6.6$^{+   3.3}_{-   2.8}$ &    0.3$^{+   1.3}_{-   0.0}$ &   12.3$^{+   2.7}_{-   1.9}$ &    - &    - &   24.6$^{+   4.9}_{-   2.7}$ \\
... &   34.9$^{+   7.0}_{-   6.5}$ &    9.3$^{+   3.3}_{-   2.5}$ &    0.0$^{+   1.0}_{-   0.0}$ &    1.1$^{+   1.7}_{-   0.8}$ &   44.1$^{+   5.9}_{-   7.1}$ &    0.0$^{+   2.2}_{-   0.0}$ &    0.0$^{+   1.9}_{-   0.0}$ &    0.0$^{+   2.3}_{-   0.0}$ &    8.8$^{+   1.5}_{-   1.0}$ &    - &    - &    1.8$^{+   1.3}_{-   0.9}$ \\
Haro\,1-1 &   35.2$^{+   4.0}_{-   2.8}$ &    1.9$^{+   1.7}_{-   0.0}$ &    4.6$^{+   2.3}_{-   2.0}$ &    0.0$^{+   0.5}_{-   0.0}$ &   27.8$^{+   7.0}_{-   5.2}$ &    0.0$^{+   0.8}_{-   0.0}$ &    3.3$^{+   1.8}_{-   1.9}$ &    0.0$^{+   1.6}_{-   0.0}$ &   20.2$^{+   3.4}_{-   2.3}$ &    - &    - &    6.9$^{+   1.5}_{-   2.7}$ \\
... &   13.9$^{+   3.3}_{-   3.0}$ &    3.3$^{+   3.4}_{-   0.0}$ &    0.0$^{+   0.8}_{-   0.0}$ &    4.8$^{+   0.9}_{-   2.2}$ &   26.4$^{+   4.7}_{-   6.1}$ &    9.2$^{+   1.9}_{-   2.8}$ &    0.0$^{+   1.1}_{-   0.0}$ &    7.9$^{+   4.2}_{-   4.4}$ &   17.4$^{+   5.2}_{-   2.5}$ &    - &    - &   17.0$^{+   4.6}_{-   6.1}$ \\
Haro\,1-16 &   59.5$^{+   7.1}_{-   5.1}$ &    2.4$^{+   1.4}_{-   0.0}$ &    0.0$^{+   1.7}_{-   0.0}$ &    0.0$^{+   1.8}_{-   0.0}$ &   24.5$^{+   3.2}_{-   2.6}$ &    4.6$^{+   2.4}_{-   0.0}$ &    4.1$^{+   3.3}_{-   0.0}$ &    0.0$^{+   2.8}_{-   0.0}$ &    2.2$^{+   0.7}_{-   0.0}$ &    - &    - &    2.8$^{+   0.7}_{-   0.0}$ \\
... &   21.6$^{+   2.2}_{-   2.4}$ &    6.3$^{+   1.0}_{-   1.9}$ &    0.0$^{+   0.6}_{-   0.0}$ &    2.9$^{+   1.5}_{-   1.1}$ &   56.7$^{+   7.0}_{-   6.1}$ &    0.0$^{+   0.6}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &    2.2$^{+   1.5}_{-   1.3}$ &   10.2$^{+   1.0}_{-   0.9}$ &    - &    - &    0.1$^{+   0.3}_{-   0.0}$ \\
Haro\,1-17 &    1.9$^{+   2.1}_{-   0.0}$ &    3.0$^{+   1.1}_{-   0.7}$ &    2.2$^{+   0.9}_{-   0.0}$ &    2.0$^{+   1.0}_{-   0.9}$ &   38.4$^{+   2.9}_{-   3.2}$ &    4.6$^{+   1.8}_{-   1.3}$ &    5.7$^{+   1.9}_{-   1.3}$ &    1.5$^{+   2.1}_{-   0.0}$ &   17.3$^{+   2.9}_{-   3.3}$ &    - &    - &   23.5$^{+   2.8}_{-   4.0}$ \\
... &   38.7$^{+   8.8}_{-   8.0}$ &    2.3$^{+   4.2}_{-   0.0}$ &    0.0$^{+   4.9}_{-   0.0}$ &    0.0$^{+   2.4}_{-   0.0}$ &   17.3$^{+   6.3}_{-   4.2}$ &    2.8$^{+   3.6}_{-   0.0}$ &    1.1$^{+   4.9}_{-   0.0}$ &    0.0$^{+   2.4}_{-   0.0}$ &   37.8$^{+   7.2}_{-   9.6}$ &    - &    - &    0.0$^{+   3.8}_{-   0.0}$ \\
Haro\,1-4 &    3.9$^{+   1.5}_{-   0.7}$ &    3.9$^{+   0.9}_{-   1.0}$ &    0.0$^{+   0.5}_{-   0.0}$ &    1.9$^{+   1.4}_{-   1.1}$ &   29.2$^{+   3.1}_{-   6.8}$ &   15.0$^{+   2.7}_{-   3.9}$ &   11.9$^{+   2.2}_{-   3.4}$ &    0.0$^{+   2.3}_{-   0.0}$ &    0.0$^{+   2.0}_{-   0.0}$ &    - &    - &   34.3$^{+   3.5}_{-  11.7}$ \\
... &   10.4$^{+   7.3}_{-   3.8}$ &    0.0$^{+   1.6}_{-   0.0}$ &    0.0$^{+   1.6}_{-   0.0}$ &   21.9$^{+   9.0}_{-   5.5}$ &   19.0$^{+   8.1}_{-   3.8}$ &    6.0$^{+   3.4}_{-   2.8}$ &    0.0$^{+   1.1}_{-   0.0}$ &    6.2$^{+   7.0}_{-   3.7}$ &   33.5$^{+   6.0}_{-   5.5}$ &    - &    - &    3.1$^{+   6.7}_{-   1.4}$ \\
Hn\,9 &    1.2$^{+   0.8}_{-   0.0}$ &    1.8$^{+   0.6}_{-   0.0}$ &    0.0$^{+   0.8}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &   53.2$^{+   4.1}_{-   9.5}$ &    4.3$^{+   2.8}_{-   2.2}$ &    4.3$^{+   3.0}_{-   1.8}$ &    0.0$^{+   0.9}_{-   0.0}$ &   23.0$^{+   3.5}_{-   3.1}$ &    - &    - &   12.2$^{+   2.8}_{-   2.4}$ \\
... &   15.6$^{+   5.2}_{-   0.0}$ &    1.2$^{+   1.4}_{-   0.0}$ &    0.6$^{+   3.5}_{-   0.0}$ &    0.0$^{+   6.6}_{-   0.0}$ &   45.4$^{+  11.4}_{-   7.9}$ &    0.6$^{+   2.5}_{-   0.0}$ &    0.2$^{+   9.0}_{-   0.0}$ &    0.6$^{+   6.6}_{-   0.0}$ &   30.1$^{+   7.9}_{-   5.1}$ &    - &    - &    5.7$^{+   7.7}_{-   0.0}$ \\
IM\,Lup &   11.9$^{+   3.1}_{-   1.3}$ &    2.9$^{+   1.1}_{-   1.1}$ &    0.5$^{+   1.2}_{-   0.0}$ &    0.0$^{+   0.8}_{-   0.0}$ &   40.2$^{+   5.6}_{-   6.0}$ &    5.2$^{+   3.2}_{-   2.9}$ &    9.9$^{+   2.4}_{-   3.3}$ &    2.0$^{+   2.8}_{-   0.0}$ &   24.0$^{+   2.8}_{-   2.6}$ &    - &    - &    3.3$^{+   3.4}_{-   1.7}$ \\
... &    3.5$^{+   5.1}_{-   0.0}$ &   18.8$^{+  10.5}_{-   8.8}$ &   16.3$^{+   9.2}_{-   7.7}$ &    0.0$^{+   4.0}_{-   0.0}$ &    4.3$^{+   9.1}_{-   0.0}$ &   15.2$^{+  10.4}_{-  10.3}$ &   25.1$^{+  14.2}_{-  12.6}$ &    0.0$^{+   5.0}_{-   0.0}$ &   14.1$^{+   6.5}_{-   3.5}$ &    - &    - &    2.7$^{+   2.9}_{-   1.3}$ \\
IRAS\,08267-3336 &   21.4$^{+   3.5}_{-   1.7}$ &    1.1$^{+   1.0}_{-   0.0}$ &    0.1$^{+   1.4}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &   52.9$^{+   4.0}_{-   3.0}$ &    2.8$^{+   1.7}_{-   1.5}$ &    4.5$^{+   2.2}_{-   2.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &    0.4$^{+   1.4}_{-   0.0}$ &    - &    - &   16.9$^{+   1.5}_{-   3.0}$ \\
... &   16.6$^{+   3.7}_{-   3.9}$ &    9.9$^{+   2.4}_{-   1.7}$ &    0.0$^{+   0.9}_{-   0.0}$ &   12.8$^{+   2.7}_{-   2.5}$ &   40.3$^{+   5.9}_{-   9.2}$ &    0.0$^{+   1.5}_{-   0.0}$ &    0.0$^{+   2.1}_{-   0.0}$ &    4.1$^{+   2.1}_{-   1.7}$ &    7.7$^{+   1.0}_{-   1.1}$ &    - &    - &    8.7$^{+   2.3}_{-   2.4}$ \\
IRAS\,12535-7623 &    8.5$^{+   2.5}_{-   0.8}$ &    1.4$^{+   1.5}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &    0.3$^{+   0.9}_{-   0.0}$ &   48.8$^{+   3.8}_{-   8.3}$ &    0.8$^{+   2.0}_{-   0.0}$ &    2.0$^{+   2.0}_{-   1.2}$ &    0.0$^{+   1.0}_{-   0.0}$ &   37.3$^{+   2.4}_{-   3.5}$ &    - &    - &    1.0$^{+   4.1}_{-   0.0}$ \\
... &   52.2$^{+   5.2}_{-  10.2}$ &    3.3$^{+   2.7}_{-   0.0}$ &    0.0$^{+   1.4}_{-   0.0}$ &    0.0$^{+   1.6}_{-   0.0}$ &   11.4$^{+   1.1}_{-   2.3}$ &    2.0$^{+   1.1}_{-   0.9}$ &    2.3$^{+   1.9}_{-   0.0}$ &    0.0$^{+   0.4}_{-   0.0}$ &   13.3$^{+   4.1}_{-   3.2}$ &    - &    - &   15.6$^{+   2.5}_{-   3.8}$ \\
IRS60 &   41.4$^{+   6.7}_{-   6.0}$ &    6.2$^{+   2.4}_{-   2.5}$ &    0.0$^{+   1.5}_{-   0.0}$ &    2.4$^{+   2.3}_{-   1.5}$ &   22.5$^{+   3.9}_{-   5.8}$ &    5.7$^{+   2.6}_{-   2.3}$ &   12.9$^{+   2.9}_{-   2.8}$ &    1.1$^{+   1.3}_{-   0.6}$ &    0.0$^{+   1.8}_{-   0.0}$ &    - &    - &    7.9$^{+   3.2}_{-   0.0}$ \\
... &   31.0$^{+   3.6}_{-   6.9}$ &    9.0$^{+   6.8}_{-   4.6}$ &    0.0$^{+   2.3}_{-   0.0}$ &    1.0$^{+   4.6}_{-   0.0}$ &   21.1$^{+   2.6}_{-   6.2}$ &    9.3$^{+   2.3}_{-   5.9}$ &    0.0$^{+   5.5}_{-   0.0}$ &    4.7$^{+   2.4}_{-   2.7}$ &    5.8$^{+   1.8}_{-   1.2}$ &    - &    - &   18.1$^{+   4.0}_{-   8.3}$ \\
ISO-ChaII\,54 &    0.0$^{+   0.9}_{-   0.0}$ &   20.6$^{+   3.5}_{-   1.9}$ &    0.0$^{+   5.6}_{-   0.0}$ &    0.0$^{+   0.8}_{-   0.0}$ &   28.3$^{+   4.5}_{-   3.6}$ &    0.0$^{+   1.6}_{-   0.0}$ &   45.7$^{+   5.7}_{-  12.0}$ &    0.0$^{+   1.7}_{-   0.0}$ &    2.1$^{+   1.0}_{-   0.0}$ &    - &    - &    3.3$^{+   1.6}_{-   0.0}$ \\
... &   20.0$^{+   3.9}_{-   3.5}$ &    0.0$^{+   2.0}_{-   0.0}$ &    2.6$^{+   2.9}_{-   0.0}$ &    0.0$^{+   0.8}_{-   0.0}$ &   45.1$^{+  13.2}_{-   6.8}$ &   14.5$^{+   7.8}_{-   2.7}$ &    0.0$^{+   2.1}_{-   0.0}$ &    0.0$^{+   2.0}_{-   0.0}$ &    2.8$^{+   2.0}_{-   0.0}$ &    - &    - &   15.0$^{+   4.7}_{-   3.9}$ \\
LkHA\,271 &   17.7$^{+  11.4}_{-   2.2}$ &    3.0$^{+   3.2}_{-   1.2}$ &    0.0$^{+   2.4}_{-   0.0}$ &    0.6$^{+   2.4}_{-   0.0}$ &   37.9$^{+   4.9}_{-  10.4}$ &    7.7$^{+   3.1}_{-   3.3}$ &    0.0$^{+   4.4}_{-   0.0}$ &    0.0$^{+   5.3}_{-   0.0}$ &   25.5$^{+   5.0}_{-   5.2}$ &    - &    - &    7.5$^{+   7.0}_{-   3.2}$ \\
... &   37.5$^{+  14.6}_{-  12.0}$ &    0.0$^{+   4.3}_{-   0.0}$ &    4.2$^{+  13.1}_{-   0.0}$ &   17.9$^{+  10.3}_{-   7.2}$ &   15.9$^{+   4.3}_{-   3.8}$ &    0.0$^{+   1.6}_{-   0.0}$ &    2.9$^{+   2.7}_{-   2.3}$ &    2.9$^{+   1.4}_{-   2.4}$ &    6.8$^{+   8.1}_{-   2.3}$ &    - &    - &   11.8$^{+   6.1}_{-   6.6}$ \\
LkHA\,326 &    0.0$^{+   3.3}_{-   0.0}$ &    2.8$^{+   1.4}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &    1.9$^{+   1.2}_{-   1.1}$ &   59.4$^{+  10.2}_{-  11.7}$ &    3.3$^{+   3.8}_{-   1.8}$ &    8.3$^{+   3.8}_{-   4.0}$ &    0.0$^{+   2.3}_{-   0.0}$ &   12.4$^{+   4.4}_{-   1.7}$ &    - &    - &   11.9$^{+   3.0}_{-   3.2}$ \\
... &    7.4$^{+   4.1}_{-   2.9}$ &   22.5$^{+  12.9}_{-  11.2}$ &    0.0$^{+   3.2}_{-   0.0}$ &   19.5$^{+   9.5}_{-   9.7}$ &    5.4$^{+   7.6}_{-   1.3}$ &    0.0$^{+   3.5}_{-   0.0}$ &    0.0$^{+   4.2}_{-   0.0}$ &   11.9$^{+   7.2}_{-   6.5}$ &   33.4$^{+   8.6}_{-   8.6}$ &    - &    - &    0.0$^{+   9.9}_{-   0.0}$ \\
LkHA\,327 &    0.0$^{+   3.3}_{-   0.0}$ &    6.6$^{+   2.9}_{-   1.4}$ &    0.0$^{+   0.9}_{-   0.0}$ &    0.1$^{+   1.6}_{-   0.0}$ &   22.5$^{+   8.5}_{-   4.0}$ &   11.8$^{+   2.6}_{-   5.8}$ &    9.6$^{+   5.3}_{-   2.2}$ &    0.0$^{+   3.5}_{-   0.0}$ &   19.1$^{+  12.0}_{-   8.5}$ &    - &    - &   30.3$^{+  12.2}_{-  15.5}$ \\
... &   15.1$^{+   4.8}_{-   3.1}$ &    0.0$^{+   0.8}_{-   0.0}$ &    1.3$^{+   2.5}_{-   0.0}$ &    1.7$^{+   2.0}_{-   0.9}$ &   63.9$^{+  16.2}_{-  16.6}$ &    7.7$^{+   6.4}_{-   3.3}$ &    3.4$^{+   3.6}_{-   1.8}$ &    0.0$^{+   3.2}_{-   0.0}$ &    3.1$^{+   3.4}_{-   0.0}$ &    - &    - &    3.8$^{+   2.5}_{-   2.0}$ \\
RNO\,90 &   12.1$^{+   2.6}_{-   1.5}$ &    1.8$^{+   0.6}_{-   1.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &   55.0$^{+   6.8}_{-   8.0}$ &    4.5$^{+   2.8}_{-   2.4}$ &    2.4$^{+   4.0}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &   10.9$^{+   1.4}_{-   2.2}$ &    - &    - &   13.3$^{+   3.5}_{-   2.1}$ \\
... &   22.7$^{+   4.1}_{-   3.4}$ &    0.4$^{+   1.8}_{-   0.0}$ &    2.0$^{+   1.7}_{-   0.0}$ &    5.7$^{+   4.1}_{-   0.0}$ &   33.7$^{+   3.4}_{-   5.8}$ &    7.6$^{+   5.7}_{-   1.5}$ &    1.9$^{+   3.5}_{-   0.0}$ &    3.5$^{+   3.5}_{-   2.1}$ &    2.8$^{+   3.4}_{-   0.0}$ &    - &    - &   19.7$^{+   6.2}_{-   7.4}$ \\
ROX42C &   20.5$^{+   4.4}_{-   4.2}$ &    8.0$^{+   2.4}_{-   2.1}$ &    3.4$^{+   2.5}_{-   2.0}$ &   13.4$^{+   3.3}_{-   2.7}$ &   28.3$^{+   4.4}_{-   6.3}$ &    0.0$^{+   2.3}_{-   0.0}$ &   10.3$^{+   4.6}_{-   2.3}$ &    0.0$^{+   2.0}_{-   0.0}$ &    7.0$^{+   2.2}_{-   1.3}$ &    - &    - &    9.1$^{+   3.3}_{-   1.6}$ \\
... &   14.9$^{+   7.1}_{-   7.0}$ &    8.0$^{+   4.6}_{-   4.1}$ &   48.7$^{+  17.0}_{-  12.3}$ &    0.0$^{+   2.2}_{-   0.0}$ &    6.7$^{+   4.6}_{-   3.7}$ &    0.0$^{+   1.1}_{-   0.0}$ &    9.3$^{+   8.1}_{-   6.3}$ &    0.0$^{+   0.9}_{-   0.0}$ &   12.5$^{+   5.0}_{-   4.0}$ &    - &    - &    0.0$^{+   5.6}_{-   0.0}$ \\
ROX43A &   29.7$^{+   3.6}_{-   5.3}$ &    4.8$^{+   2.9}_{-   0.0}$ &    0.0$^{+   1.5}_{-   0.0}$ &    0.0$^{+   1.2}_{-   0.0}$ &   40.0$^{+   4.4}_{-   4.7}$ &    0.0$^{+   0.7}_{-   0.0}$ &   10.7$^{+   2.3}_{-   1.5}$ &    0.7$^{+   1.0}_{-   0.0}$ &   10.9$^{+   2.2}_{-   0.0}$ &    - &    - &    3.2$^{+   1.2}_{-   0.0}$ \\
... &   19.1$^{+   5.9}_{-   2.7}$ &   17.4$^{+   4.7}_{-   2.7}$ &    0.0$^{+   0.7}_{-   0.0}$ &    4.9$^{+   3.8}_{-   3.4}$ &   23.5$^{+   3.1}_{-   2.3}$ &    0.0$^{+   0.8}_{-   0.0}$ &    4.4$^{+   1.4}_{-   2.0}$ &   11.1$^{+   3.5}_{-   2.1}$ &    8.2$^{+   2.9}_{-   2.5}$ &    - &    - &   11.3$^{+   1.9}_{-   3.1}$ \\
RU\,Lup &   11.3$^{+   1.6}_{-   1.3}$ &    6.0$^{+   1.2}_{-   1.3}$ &    0.0$^{+   0.3}_{-   0.0}$ &    0.7$^{+   0.5}_{-   0.0}$ &   14.0$^{+   2.1}_{-   1.9}$ &    7.6$^{+   1.4}_{-   1.2}$ &   10.9$^{+   1.5}_{-   1.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &   15.1$^{+   2.8}_{-   2.3}$ &    - &    - &   34.4$^{+   6.1}_{-   4.9}$ \\
... &   39.4$^{+   3.1}_{-   5.1}$ &    1.3$^{+   0.9}_{-   0.0}$ &    0.2$^{+   2.1}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &   15.5$^{+   1.3}_{-   2.8}$ &    6.0$^{+   1.3}_{-   0.9}$ &    1.5$^{+   1.5}_{-   0.0}$ &    0.0$^{+   0.4}_{-   0.0}$ &   26.8$^{+   2.3}_{-   3.4}$ &    - &    - &    9.3$^{+   2.2}_{-   1.9}$ \\
RXJ1301.0-7654 &   30.1$^{+   5.7}_{-   4.7}$ &    1.3$^{+   1.4}_{-   0.8}$ &    0.2$^{+   1.2}_{-   0.0}$ &    0.0$^{+   0.7}_{-   0.0}$ &   40.0$^{+   7.2}_{-   8.1}$ &    3.9$^{+   2.4}_{-   2.1}$ &    2.0$^{+   3.0}_{-   0.6}$ &    0.0$^{+   1.3}_{-   0.0}$ &   13.5$^{+   4.2}_{-   2.8}$ &    - &    - &    9.0$^{+   1.5}_{-   2.1}$ \\
... &    9.1$^{+   9.4}_{-   4.5}$ &    8.8$^{+   5.9}_{-   4.0}$ &    5.3$^{+   3.5}_{-   3.0}$ &    0.1$^{+   1.8}_{-   0.0}$ &   23.6$^{+  18.2}_{-   6.5}$ &    4.5$^{+   4.7}_{-   2.3}$ &   16.1$^{+  12.0}_{-   8.3}$ &    0.1$^{+  12.7}_{-   0.0}$ &   28.0$^{+  21.1}_{-  11.2}$ &    - &    - &    4.4$^{+  11.7}_{-   0.0}$ \\
RXJ1615.3-3255 &   15.0$^{+   3.8}_{-   3.1}$ &    9.5$^{+   2.1}_{-   2.8}$ &    2.1$^{+   5.4}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &   33.0$^{+   4.1}_{-   7.8}$ &   17.3$^{+   4.8}_{-   4.3}$ &   19.8$^{+   4.6}_{-   5.2}$ &    0.1$^{+   2.0}_{-   0.0}$ &    1.7$^{+   4.2}_{-   0.0}$ &    - &    - &    1.6$^{+   3.0}_{-   0.0}$ \\
... &    8.7$^{+   9.0}_{-   0.0}$ &    0.0$^{+   3.3}_{-   0.0}$ &    4.0$^{+  10.2}_{-   0.0}$ &    8.4$^{+  18.4}_{-   0.0}$ &   31.7$^{+  26.1}_{-   0.0}$ &    0.1$^{+   4.7}_{-   0.0}$ &    4.8$^{+  13.8}_{-   0.0}$ &   17.6$^{+  35.8}_{-   0.0}$ &   10.8$^{+  11.2}_{-   0.0}$ &    - &    - &   13.9$^{+  27.4}_{-   0.0}$ \\
RY\,Lup &   57.4$^{+   4.6}_{-   3.1}$ &    0.7$^{+   1.9}_{-   0.0}$ &    0.4$^{+   1.1}_{-   0.0}$ &    0.0$^{+   1.5}_{-   0.0}$ &   28.5$^{+   6.2}_{-   4.7}$ &    0.0$^{+   2.8}_{-   0.0}$ &    2.9$^{+   3.3}_{-   0.0}$ &    0.0$^{+   2.9}_{-   0.0}$ &    7.6$^{+   1.7}_{-   0.0}$ &    - &    - &    2.5$^{+   1.6}_{-   0.0}$ \\
... &   28.6$^{+   2.7}_{-   2.4}$ &    1.4$^{+   0.9}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &    0.0$^{+   0.7}_{-   0.0}$ &   45.1$^{+   3.9}_{-   2.8}$ &    0.0$^{+   0.5}_{-   0.0}$ &    0.0$^{+   0.5}_{-   0.0}$ &    0.7$^{+   0.5}_{-   0.0}$ &   20.6$^{+   1.9}_{-   1.3}$ &    - &    - &    3.6$^{+   1.7}_{-   1.6}$ \\
SR\,9 &   57.8$^{+   4.2}_{-   3.6}$ &    2.3$^{+   1.3}_{-   1.4}$ &    0.3$^{+   0.7}_{-   0.0}$ &    0.0$^{+   0.4}_{-   0.0}$ &   20.2$^{+   1.7}_{-   2.8}$ &    3.3$^{+   1.9}_{-   1.8}$ &    4.2$^{+   1.3}_{-   1.2}$ &    0.0$^{+   0.7}_{-   0.0}$ &    3.1$^{+   1.6}_{-   0.0}$ &    - &    - &    8.7$^{+   1.2}_{-   1.4}$ \\
... &   17.2$^{+   3.9}_{-   4.0}$ &    0.2$^{+   0.7}_{-   0.0}$ &    2.9$^{+   1.0}_{-   1.7}$ &   11.7$^{+   3.0}_{-   4.5}$ &   28.6$^{+   7.9}_{-   6.4}$ &   16.1$^{+   4.9}_{-   3.0}$ &    0.0$^{+   1.6}_{-   0.0}$ &    7.3$^{+   3.3}_{-   4.8}$ &   16.1$^{+   2.4}_{-   2.2}$ &    - &    - &    0.0$^{+   1.1}_{-   0.0}$ \\
SSTc2d\,J033036.0+303024 &   14.0$^{+   3.0}_{-   1.9}$ &    4.4$^{+   1.3}_{-   1.2}$ &    0.9$^{+   1.2}_{-   0.0}$ &    2.7$^{+   1.7}_{-   1.1}$ &   49.5$^{+   5.2}_{-   7.1}$ &    0.0$^{+   1.3}_{-   0.0}$ &   11.0$^{+   2.5}_{-   1.8}$ &    0.0$^{+   0.8}_{-   0.0}$ &   11.4$^{+   3.3}_{-   1.1}$ &    - &    - &    6.1$^{+   1.1}_{-   2.1}$ \\
... &   26.7$^{+   6.0}_{-   5.7}$ &   14.5$^{+   6.4}_{-   6.3}$ &   11.4$^{+   4.5}_{-   4.8}$ &    0.0$^{+   1.4}_{-   0.0}$ &   24.9$^{+   5.3}_{-   3.3}$ &    8.9$^{+   5.6}_{-   5.2}$ &    0.0$^{+   1.9}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &   12.5$^{+   2.7}_{-   2.3}$ &    - &    - &    1.1$^{+   2.1}_{-   0.0}$ \\
SSTc2d\,J033037.0+303128 &    1.8$^{+   2.1}_{-   0.0}$ &    1.6$^{+   1.7}_{-   0.0}$ &    0.0$^{+   1.7}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &   14.8$^{+   7.1}_{-   4.1}$ &    6.8$^{+   3.9}_{-   0.0}$ &    4.9$^{+   3.2}_{-   0.0}$ &    0.0$^{+   2.1}_{-   0.0}$ &   70.1$^{+  13.9}_{-  13.0}$ &    - &    - &    0.0$^{+   6.7}_{-   0.0}$ \\
... &   29.5$^{+   6.5}_{-   6.0}$ &    0.4$^{+   1.0}_{-   0.0}$ &   11.9$^{+   4.4}_{-   5.7}$ &    0.0$^{+   0.9}_{-   0.0}$ &   41.2$^{+   6.9}_{-   7.2}$ &    7.1$^{+   2.5}_{-   2.0}$ &    0.2$^{+   2.0}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &    7.9$^{+   1.7}_{-   2.3}$ &    - &    - &    1.9$^{+   1.9}_{-   1.3}$ \\
SSTc2d\,J033052.5+305418 &    2.3$^{+   1.4}_{-   0.0}$ &    1.6$^{+   0.8}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &   38.2$^{+   4.8}_{-   4.5}$ &    4.2$^{+   2.5}_{-   1.9}$ &    0.8$^{+   1.3}_{-   0.0}$ &    0.0$^{+   1.0}_{-   0.0}$ &   43.2$^{+   5.6}_{-   7.9}$ &    - &    - &    9.7$^{+   6.0}_{-   2.2}$ \\
... &   57.3$^{+  15.8}_{-  14.0}$ &    0.3$^{+   6.3}_{-   0.0}$ &    0.0$^{+   1.8}_{-   0.0}$ &    0.5$^{+   9.6}_{-   0.0}$ &   23.8$^{+   9.2}_{-   0.0}$ &    0.3$^{+   7.9}_{-   0.0}$ &    0.0$^{+   3.6}_{-   0.0}$ &    1.9$^{+   4.9}_{-   0.0}$ &   13.7$^{+   6.7}_{-   0.0}$ &    - &    - &    2.3$^{+   2.8}_{-   0.0}$ \\
SSTc2d\,J033241.7+311046 &    3.2$^{+   0.9}_{-   0.0}$ &    1.2$^{+   0.8}_{-   0.0}$ &    0.3$^{+   0.5}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &   26.7$^{+   2.2}_{-   2.0}$ &    2.1$^{+   2.6}_{-   0.1}$ &    3.5$^{+   1.3}_{-   1.3}$ &    0.0$^{+   0.8}_{-   0.0}$ &   56.9$^{+   3.8}_{-  11.5}$ &    - &    - &    6.1$^{+   4.5}_{-   2.6}$ \\
... &   59.8$^{+  13.8}_{-  11.6}$ &    0.1$^{+  10.6}_{-   0.0}$ &    0.0$^{+   7.9}_{-   0.0}$ &    0.0$^{+  13.5}_{-   0.0}$ &   22.2$^{+   8.5}_{-   0.0}$ &    1.7$^{+   5.1}_{-   0.0}$ &    0.0$^{+   2.2}_{-   0.0}$ &    1.2$^{+   4.4}_{-   0.0}$ &    3.3$^{+   4.9}_{-   0.0}$ &    - &    - &   11.8$^{+  10.1}_{-   0.0}$ \\
SSTc2d\,J161159.8-382338 &   46.0$^{+  11.8}_{-   9.0}$ &    6.2$^{+   1.8}_{-   2.8}$ &    0.0$^{+   2.4}_{-   0.0}$ &    1.6$^{+   3.6}_{-   0.0}$ &   21.5$^{+   4.6}_{-   5.9}$ &    4.1$^{+   3.1}_{-   2.0}$ &   10.2$^{+   3.8}_{-   3.5}$ &    2.1$^{+   2.8}_{-   1.2}$ &    8.3$^{+   4.6}_{-   1.2}$ &    - &    - &    0.0$^{+   0.9}_{-   0.0}$ \\
... &    2.4$^{+  18.6}_{-   0.7}$ &   28.0$^{+  14.1}_{-   9.0}$ &    0.0$^{+   5.2}_{-   0.0}$ &   11.8$^{+   7.9}_{-   7.9}$ &    3.0$^{+   6.0}_{-   1.7}$ &    2.3$^{+   9.6}_{-   1.0}$ &    2.0$^{+  10.5}_{-   0.0}$ &    7.0$^{+   3.8}_{-   4.4}$ &   43.4$^{+   8.2}_{-  12.1}$ &    - &    - &    0.0$^{+   4.3}_{-   0.0}$ \\
SSTc2d\,J162148.5-234027 &    1.2$^{+   4.8}_{-   0.0}$ &    2.2$^{+   1.7}_{-   0.0}$ &    0.0$^{+   0.9}_{-   0.0}$ &    0.8$^{+   1.8}_{-   0.2}$ &   59.2$^{+  14.2}_{-  20.3}$ &    9.0$^{+   6.9}_{-   3.7}$ &    4.6$^{+   7.1}_{-   3.7}$ &    0.0$^{+   2.9}_{-   0.0}$ &    7.4$^{+  10.1}_{-   2.3}$ &    - &    - &   15.7$^{+   6.2}_{-   8.3}$ \\
... &   24.8$^{+   5.2}_{-   8.6}$ &    2.7$^{+   3.4}_{-   0.0}$ &    0.0$^{+   4.9}_{-   0.0}$ &    0.0$^{+   1.9}_{-   0.0}$ &   13.1$^{+   3.9}_{-   4.8}$ &    0.0$^{+   1.1}_{-   0.0}$ &    5.8$^{+   2.2}_{-   4.2}$ &    0.1$^{+   7.3}_{-   0.6}$ &   29.0$^{+   7.1}_{-   7.6}$ &    - &    - &   24.5$^{+   9.9}_{-  12.9}$ \\
SSTc2d\,J162245.4-243124 &   10.2$^{+   3.8}_{-   1.8}$ &    2.0$^{+   2.2}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &    1.9$^{+   1.4}_{-   0.0}$ &   73.1$^{+   8.0}_{-   8.6}$ &    6.2$^{+   6.4}_{-   1.9}$ &    0.0$^{+   1.6}_{-   0.0}$ &    0.0$^{+   1.4}_{-   0.0}$ &    6.6$^{+   3.0}_{-   0.0}$ &    - &    - &    0.0$^{+   0.3}_{-   0.0}$ \\
... &   46.5$^{+  12.2}_{-   8.5}$ &    0.0$^{+   2.5}_{-   0.0}$ &    0.0$^{+   1.8}_{-   0.0}$ &    1.3$^{+   3.8}_{-   0.0}$ &   11.4$^{+   5.8}_{-   3.2}$ &   27.9$^{+  16.9}_{-  13.6}$ &    0.0$^{+   2.9}_{-   0.0}$ &    0.0$^{+   2.8}_{-   1.8}$ &   10.5$^{+   4.5}_{-   3.9}$ &    - &    - &    2.5$^{+   0.8}_{-   1.4}$ \\
SSTc2d\,J162715.1-245139 &   54.9$^{+   7.4}_{-   6.5}$ &    3.6$^{+   1.7}_{-   2.1}$ &    0.0$^{+   1.5}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &   22.2$^{+   3.1}_{-   6.8}$ &    5.2$^{+   2.3}_{-   1.9}$ &    4.2$^{+   3.3}_{-   2.4}$ &    0.0$^{+   1.0}_{-   0.0}$ &    6.2$^{+   2.1}_{-   0.7}$ &    - &    - &    3.7$^{+   2.9}_{-   0.0}$ \\
... &    4.5$^{+   3.3}_{-   0.0}$ &    5.0$^{+   5.4}_{-   0.8}$ &   37.4$^{+  21.2}_{-  18.1}$ &    6.3$^{+   5.7}_{-   0.0}$ &    7.3$^{+   4.3}_{-   0.0}$ &    8.0$^{+   5.3}_{-   0.0}$ &    4.4$^{+   3.4}_{-   2.2}$ &    0.0$^{+   2.4}_{-   0.0}$ &   27.2$^{+  12.3}_{-   9.6}$ &    - &    - &    0.0$^{+   3.4}_{-   0.0}$ \\
SSTc2d\,J162816.7-240514 &    0.0$^{+   1.6}_{-   0.0}$ &   16.7$^{+   2.6}_{-   1.5}$ &    0.0$^{+   1.6}_{-   0.0}$ &    3.6$^{+   1.4}_{-   1.3}$ &   25.8$^{+   5.3}_{-   6.6}$ &    0.8$^{+   2.0}_{-   0.0}$ &   12.0$^{+   1.8}_{-   4.4}$ &    0.0$^{+   0.9}_{-   0.0}$ &   41.2$^{+   3.2}_{-   7.8}$ &    - &    - &    0.0$^{+   5.8}_{-   0.0}$ \\
... &   21.2$^{+   5.5}_{-   2.9}$ &    2.3$^{+   2.3}_{-   0.0}$ &    0.1$^{+   1.5}_{-   0.0}$ &    0.0$^{+   1.0}_{-   0.0}$ &   55.9$^{+  11.1}_{-   8.2}$ &    2.9$^{+   2.6}_{-   2.2}$ &    0.0$^{+   2.3}_{-   0.0}$ &    0.0$^{+   4.2}_{-   0.0}$ &   12.9$^{+   4.4}_{-   2.0}$ &    - &    - &    4.7$^{+   5.4}_{-   0.0}$ \\
SSTc2d\,J182850.2+00950 &    7.2$^{+   4.6}_{-   0.0}$ &    0.6$^{+   0.9}_{-   0.0}$ &    0.8$^{+   0.8}_{-   0.0}$ &    0.0$^{+   0.4}_{-   0.0}$ &   63.9$^{+   5.5}_{-  13.0}$ &    3.6$^{+   2.8}_{-   2.0}$ &    1.9$^{+   2.9}_{-   0.9}$ &    0.0$^{+   1.1}_{-   0.0}$ &    5.5$^{+   3.4}_{-   0.3}$ &    - &    - &   16.6$^{+   2.1}_{-   3.3}$ \\
... &   48.5$^{+  11.2}_{-  10.6}$ &    9.9$^{+   3.0}_{-   4.6}$ &    0.0$^{+   2.8}_{-   0.0}$ &    5.1$^{+   3.4}_{-   2.7}$ &    5.6$^{+   1.3}_{-   1.4}$ &    4.2$^{+   2.4}_{-   2.5}$ &    0.3$^{+   2.2}_{-   0.0}$ &    6.9$^{+   1.8}_{-   3.0}$ &   13.6$^{+   2.7}_{-   3.0}$ &    - &    - &    5.8$^{+   1.5}_{-   3.3}$ \\
SSTc2d\,J182900.9+02931 &    0.6$^{+   3.4}_{-   0.0}$ &    1.2$^{+   1.0}_{-   0.0}$ &    0.0$^{+   0.5}_{-   0.0}$ &    2.4$^{+   0.7}_{-   0.7}$ &   69.9$^{+   7.4}_{-   9.7}$ &    8.4$^{+   3.9}_{-   3.7}$ &    3.7$^{+   3.0}_{-   2.3}$ &    0.0$^{+   1.5}_{-   0.0}$ &    6.6$^{+   4.7}_{-   2.5}$ &    - &    - &    7.2$^{+   4.7}_{-   0.0}$ \\
... &    8.6$^{+   2.3}_{-   4.9}$ &    9.9$^{+   6.4}_{-   5.0}$ &    8.8$^{+   3.9}_{-   6.5}$ &    0.3$^{+   1.7}_{-   0.0}$ &   12.0$^{+   4.9}_{-   2.7}$ &   28.3$^{+  15.0}_{-  18.1}$ &    1.7$^{+   2.5}_{-   1.4}$ &    0.1$^{+   1.8}_{-   0.0}$ &   12.4$^{+   4.9}_{-   3.6}$ &    - &    - &   17.9$^{+   6.2}_{-  13.8}$ \\
SSTc2d\,J182909.8+03446 &    2.0$^{+   0.6}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &    2.0$^{+   0.6}_{-   0.0}$ &   67.3$^{+   4.3}_{-   2.7}$ &    5.6$^{+   1.4}_{-   1.7}$ &    0.0$^{+   1.0}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &    7.7$^{+   1.7}_{-   0.8}$ &    - &    - &   15.4$^{+   1.7}_{-   2.3}$ \\
... &   21.4$^{+   2.6}_{-   2.1}$ &    0.0$^{+   0.4}_{-   0.0}$ &    0.0$^{+   0.8}_{-   0.0}$ &    6.0$^{+   3.2}_{-   2.5}$ &   55.1$^{+   5.8}_{-   6.8}$ &    4.1$^{+   1.9}_{-   2.0}$ &    0.0$^{+   0.8}_{-   0.0}$ &    3.9$^{+   1.3}_{-   2.7}$ &    6.9$^{+   0.8}_{-   0.7}$ &    - &    - &    2.5$^{+   0.7}_{-   0.6}$ \\
SX\,Cha &   19.7$^{+   4.1}_{-   4.8}$ &    3.1$^{+   2.4}_{-   0.0}$ &    0.2$^{+   1.4}_{-   0.0}$ &    0.0$^{+   0.7}_{-   0.0}$ &   44.3$^{+   9.8}_{-   7.1}$ &    6.5$^{+   3.8}_{-   3.4}$ &    4.9$^{+   3.7}_{-   2.5}$ &    0.0$^{+   2.1}_{-   0.0}$ &   11.2$^{+   2.4}_{-   3.0}$ &    - &    - &   10.1$^{+   3.1}_{-   2.7}$ \\
... &   20.1$^{+   4.2}_{-   4.2}$ &    0.0$^{+   2.0}_{-   0.0}$ &    0.0$^{+   1.9}_{-   0.0}$ &    0.0$^{+   0.8}_{-   0.0}$ &   28.0$^{+   4.4}_{-   6.3}$ &    6.0$^{+   2.8}_{-   2.3}$ &    0.0$^{+   0.9}_{-   0.0}$ &    0.0$^{+   1.6}_{-   0.0}$ &   10.1$^{+   4.1}_{-   2.1}$ &    - &    - &   35.9$^{+  11.3}_{-  11.7}$ \\
Sz102 &   18.4$^{+   7.3}_{-   0.0}$ &    1.3$^{+   3.5}_{-   0.0}$ &    0.0$^{+   3.9}_{-   0.0}$ &    0.0$^{+   4.3}_{-   0.0}$ &   68.6$^{+  10.5}_{-  11.6}$ &    4.1$^{+   4.0}_{-   0.0}$ &    0.1$^{+   3.4}_{-   0.0}$ &    0.0$^{+   4.7}_{-   0.0}$ &    2.0$^{+   1.1}_{-   0.0}$ &    - &    - &    5.4$^{+   1.9}_{-   0.0}$ \\
... &   24.6$^{+   3.6}_{-   3.0}$ &    1.3$^{+   1.1}_{-   0.0}$ &    0.0$^{+   0.8}_{-   0.0}$ &    0.0$^{+   0.7}_{-   0.0}$ &   58.6$^{+   6.6}_{-   6.1}$ &    0.0$^{+   0.8}_{-   0.0}$ &    3.5$^{+   1.5}_{-   1.5}$ &    0.0$^{+   0.9}_{-   0.0}$ &    5.3$^{+   1.2}_{-   0.9}$ &    - &    - &    6.8$^{+   2.1}_{-   1.3}$ \\
Sz50 &   64.1$^{+  10.9}_{-  18.6}$ &    4.5$^{+   3.1}_{-   2.7}$ &    1.7$^{+   4.5}_{-   1.2}$ &    2.3$^{+   4.6}_{-   0.0}$ &    5.5$^{+   2.5}_{-   1.2}$ &   10.0$^{+   2.3}_{-   2.9}$ &    8.9$^{+   1.9}_{-   3.4}$ &    0.0$^{+   1.3}_{-   0.0}$ &    0.0$^{+   1.8}_{-   0.0}$ &    - &    - &    3.0$^{+   3.6}_{-   0.0}$ \\
... &   25.6$^{+ 515.7}_{-   0.0}$ &    0.0$^{+  56.8}_{-   0.0}$ &    4.5$^{+ 163.4}_{-   0.0}$ &    1.7$^{+  89.9}_{-   0.0}$ &    8.3$^{+ 141.2}_{-   0.0}$ &   13.0$^{+ 426.3}_{-   0.0}$ &    0.0$^{+  63.2}_{-   0.0}$ &    9.9$^{+ 320.1}_{-   0.0}$ &   19.7$^{+ 338.9}_{-   0.0}$ &    - &    - &   17.3$^{+ 551.4}_{-   0.0}$ \\
Sz52 &    1.5$^{+   2.6}_{-   0.7}$ &    2.4$^{+   1.1}_{-   0.0}$ &    0.0$^{+   0.6}_{-   0.0}$ &    1.2$^{+   1.1}_{-   0.5}$ &   52.8$^{+  17.6}_{-  12.4}$ &    5.9$^{+   4.8}_{-   4.4}$ &    7.0$^{+   3.6}_{-   4.3}$ &    0.7$^{+   5.0}_{-   0.0}$ &   10.0$^{+   5.7}_{-   4.9}$ &    - &    - &   18.4$^{+   7.4}_{-  12.3}$ \\
... &   23.6$^{+   9.4}_{-   9.3}$ &   16.9$^{+   8.5}_{-   8.2}$ &    2.1$^{+   8.0}_{-   3.2}$ &    0.0$^{+   6.0}_{-   0.6}$ &   42.6$^{+  14.0}_{-  14.6}$ &    0.0$^{+  10.1}_{-   0.0}$ &    0.0$^{+   6.5}_{-   0.0}$ &    0.0$^{+   3.6}_{-   0.0}$ &   13.3$^{+   4.5}_{-   4.4}$ &    - &    - &    1.6$^{+   1.7}_{-   1.3}$ \\
Sz62 &    0.0$^{+   3.4}_{-   0.0}$ &    3.9$^{+   1.2}_{-   0.8}$ &    0.0$^{+   1.1}_{-   0.0}$ &    5.2$^{+   1.7}_{-   1.3}$ &   24.1$^{+   4.1}_{-   4.6}$ &    7.3$^{+   3.4}_{-   4.2}$ &   19.3$^{+   3.5}_{-   5.1}$ &    0.6$^{+   3.3}_{-   0.0}$ &   36.0$^{+   3.9}_{-   8.2}$ &    - &    - &    3.6$^{+   2.9}_{-   3.0}$ \\
... &    9.9$^{+   5.2}_{-   2.0}$ &    0.0$^{+   2.3}_{-   0.0}$ &    6.3$^{+   4.8}_{-   3.9}$ &    0.2$^{+   6.5}_{-   0.3}$ &   58.5$^{+  22.0}_{-  14.8}$ &   10.8$^{+  14.4}_{-   4.3}$ &    0.0$^{+   6.3}_{-   0.0}$ &    0.6$^{+   6.5}_{-   0.0}$ &    3.9$^{+   9.1}_{-   0.0}$ &    - &    - &    9.8$^{+   4.4}_{-   3.5}$ \\
Sz73 &   12.1$^{+   3.1}_{-   1.6}$ &    2.4$^{+   1.2}_{-   0.0}$ &    0.0$^{+   1.3}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &   46.2$^{+  10.0}_{-   9.9}$ &    3.2$^{+   2.1}_{-   1.6}$ &    4.3$^{+   3.1}_{-   2.4}$ &    0.0$^{+   1.4}_{-   0.0}$ &   25.2$^{+   3.1}_{-   4.8}$ &    - &    - &    6.6$^{+   5.0}_{-   2.7}$ \\
... &   10.4$^{+   2.2}_{-   2.0}$ &    5.5$^{+   3.9}_{-   3.0}$ &    0.0$^{+   1.0}_{-   0.0}$ &    3.2$^{+   2.1}_{-   2.2}$ &   44.7$^{+   5.2}_{-   7.6}$ &    7.9$^{+   2.5}_{-   3.5}$ &    0.0$^{+   1.4}_{-   0.0}$ &    4.7$^{+   3.1}_{-   2.5}$ &   11.3$^{+   4.0}_{-   1.7}$ &    - &    - &   12.3$^{+   4.0}_{-   4.2}$ \\
Sz76 &    6.1$^{+   2.2}_{-   0.7}$ &    0.7$^{+   1.1}_{-   0.0}$ &    0.0$^{+   0.4}_{-   0.0}$ &    0.5$^{+   1.0}_{-   0.0}$ &   27.9$^{+   7.3}_{-   7.2}$ &    7.9$^{+   2.4}_{-   2.4}$ &    0.0$^{+   1.5}_{-   0.0}$ &    0.0$^{+   1.6}_{-   0.0}$ &   38.8$^{+   6.9}_{-   7.4}$ &    - &    - &   18.2$^{+   9.0}_{-   4.3}$ \\
... &   16.9$^{+  11.5}_{-   0.0}$ &    3.7$^{+   3.6}_{-   0.0}$ &    0.0$^{+   1.3}_{-   0.0}$ &   14.3$^{+   8.2}_{-   7.8}$ &    6.6$^{+   7.3}_{-   0.0}$ &    0.0$^{+   2.3}_{-   0.0}$ &    1.5$^{+   1.8}_{-   0.0}$ &   17.2$^{+   5.4}_{-   9.4}$ &   19.0$^{+   4.8}_{-   4.4}$ &    - &    - &   20.8$^{+   8.9}_{-   7.6}$ \\
Sz96 &   37.2$^{+   3.6}_{-   2.7}$ &    4.6$^{+   1.2}_{-   2.4}$ &    2.1$^{+   1.8}_{-   1.2}$ &    0.0$^{+   1.0}_{-   0.0}$ &   38.4$^{+   6.0}_{-   7.1}$ &    0.0$^{+   1.1}_{-   0.0}$ &    8.7$^{+   1.8}_{-   3.1}$ &    0.0$^{+   0.9}_{-   0.0}$ &    1.3$^{+   1.1}_{-   0.0}$ &    - &    - &    7.8$^{+   1.5}_{-   0.0}$ \\
... &   24.5$^{+   4.4}_{-   3.0}$ &   15.3$^{+   3.2}_{-   2.1}$ &    3.1$^{+   1.7}_{-   1.3}$ &    0.8$^{+   1.6}_{-   0.0}$ &   23.8$^{+   3.3}_{-   2.8}$ &    5.6$^{+   1.9}_{-   1.5}$ &    2.3$^{+   3.3}_{-   0.0}$ &    1.0$^{+   1.6}_{-   0.0}$ &   23.6$^{+   2.8}_{-   1.9}$ &    - &    - &    0.0$^{+   1.4}_{-   0.0}$ \\
TW\,Cha &   66.7$^{+  12.0}_{-   6.3}$ &    2.7$^{+   4.2}_{-   0.0}$ &    0.0$^{+   4.1}_{-   0.0}$ &    0.0$^{+   1.1}_{-   0.0}$ &   11.0$^{+   2.6}_{-   0.0}$ &    5.8$^{+   3.8}_{-   4.0}$ &    8.1$^{+   3.5}_{-   0.0}$ &    0.4$^{+   3.7}_{-   0.0}$ &    3.6$^{+   5.1}_{-   0.0}$ &    - &    - &    1.6$^{+   5.4}_{-   0.0}$ \\
... &   14.1$^{+   1.1}_{-   1.9}$ &    2.2$^{+   1.2}_{-   1.1}$ &    0.0$^{+   0.4}_{-   0.0}$ &    0.0$^{+   0.7}_{-   0.0}$ &   68.0$^{+   4.8}_{-   8.9}$ &    1.1$^{+   1.7}_{-   0.7}$ &    0.0$^{+   1.0}_{-   0.0}$ &    1.8$^{+   2.4}_{-   0.0}$ &    7.8$^{+   0.8}_{-   1.8}$ &    - &    - &    4.9$^{+   0.9}_{-   1.3}$ \\
V710\,Tau &   14.8$^{+   3.9}_{-   3.0}$ &    3.7$^{+   2.4}_{-   0.9}$ &    0.0$^{+   2.6}_{-   0.0}$ &    1.1$^{+   2.3}_{-   0.0}$ &   17.9$^{+   4.2}_{-   3.8}$ &    8.4$^{+   3.1}_{-   3.1}$ &   18.2$^{+   3.1}_{-   3.3}$ &    2.3$^{+   2.6}_{-   1.4}$ &   21.4$^{+   6.1}_{-   5.6}$ &    - &    - &   12.2$^{+   2.3}_{-   3.4}$ \\
... &   10.1$^{+   7.3}_{-   2.1}$ &   16.9$^{+  18.1}_{-   4.9}$ &    0.0$^{+   2.1}_{-   0.0}$ &    1.6$^{+   2.9}_{-   0.0}$ &    0.0$^{+   3.4}_{-   0.0}$ &   13.3$^{+  15.2}_{-   4.4}$ &   22.0$^{+  23.5}_{-   7.0}$ &   10.6$^{+  12.4}_{-   4.0}$ &   13.9$^{+   7.9}_{-   2.3}$ &    - &    - &   11.7$^{+  13.7}_{-   4.8}$ \\
VW\,Cha &    4.6$^{+   2.0}_{-   0.6}$ &    2.3$^{+   1.2}_{-   0.0}$ &    0.3$^{+   0.4}_{-   0.1}$ &    0.0$^{+   0.3}_{-   0.0}$ &   28.6$^{+   4.1}_{-   3.9}$ &    3.2$^{+   1.9}_{-   1.8}$ &    4.7$^{+   2.0}_{-   1.6}$ &    0.6$^{+   0.8}_{-   0.0}$ &   43.4$^{+   6.5}_{-   7.2}$ &    - &    - &   12.3$^{+   2.4}_{-   3.9}$ \\
... &    8.9$^{+ 130.1}_{-   0.0}$ &   10.5$^{+  83.5}_{-   0.0}$ &    4.7$^{+  46.6}_{-   0.0}$ &    6.1$^{+  54.3}_{-   0.0}$ &   23.8$^{+ 232.1}_{-   0.0}$ &    0.0$^{+  94.4}_{-   0.0}$ &   13.6$^{+ 112.3}_{-   0.0}$ &   13.3$^{+ 132.8}_{-   0.0}$ &   11.8$^{+ 108.7}_{-   0.0}$ &    - &    - &    7.3$^{+ 116.2}_{-   0.0}$ \\
VZ\,Cha &    7.7$^{+   5.9}_{-   1.9}$ &    2.4$^{+   1.8}_{-   0.8}$ &    2.6$^{+   3.3}_{-   0.7}$ &    0.0$^{+   1.1}_{-   0.0}$ &   55.0$^{+   9.9}_{-  18.3}$ &    8.1$^{+   4.9}_{-   4.1}$ &    8.0$^{+   5.2}_{-   3.7}$ &    1.7$^{+   3.1}_{-   0.8}$ &    3.8$^{+   5.9}_{-   0.2}$ &    - &    - &   10.7$^{+   2.7}_{-   2.5}$ \\
... &    3.7$^{+  12.2}_{-   0.9}$ &   11.3$^{+   3.4}_{-  11.8}$ &    0.0$^{+   4.4}_{-   0.0}$ &   18.0$^{+  19.5}_{-   6.9}$ &   18.8$^{+  15.8}_{-   5.2}$ &    0.0$^{+  16.2}_{-   0.0}$ &   13.4$^{+  16.4}_{-   3.8}$ &    3.1$^{+   5.1}_{-   0.7}$ &   25.6$^{+  13.0}_{-   4.6}$ &    - &    - &    6.3$^{+  14.9}_{-   2.0}$ \\
WX\,Cha &    1.6$^{+   2.6}_{-   0.0}$ &    1.7$^{+   0.8}_{-   0.0}$ &    0.0$^{+   0.7}_{-   0.0}$ &    1.6$^{+   1.9}_{-   0.0}$ &   56.1$^{+   8.6}_{-   9.8}$ &    3.8$^{+   2.6}_{-   2.5}$ &    2.9$^{+   2.6}_{-   1.7}$ &    0.7$^{+   1.6}_{-   0.0}$ &   23.7$^{+   4.4}_{-   5.0}$ &    - &    - &    7.8$^{+   3.5}_{-   2.2}$ \\
... &   19.6$^{+   6.2}_{-   4.6}$ &    7.8$^{+   3.8}_{-   3.9}$ &    0.0$^{+   3.9}_{-   0.0}$ &    8.0$^{+   3.3}_{-   5.4}$ &   32.5$^{+   7.6}_{-   7.8}$ &    0.0$^{+   7.1}_{-   0.0}$ &    5.6$^{+   4.3}_{-   3.0}$ &    9.9$^{+   4.7}_{-   5.4}$ &   11.0$^{+   3.1}_{-   3.0}$ &    - &    - &    5.7$^{+   4.3}_{-   2.9}$ \\
XX\,Cha &   16.6$^{+   5.7}_{-   3.0}$ &    2.4$^{+   2.2}_{-   1.4}$ &    0.0$^{+   4.1}_{-   0.0}$ &    2.7$^{+   4.8}_{-   0.6}$ &   22.0$^{+   8.2}_{-   7.0}$ &   14.2$^{+   9.6}_{-   3.6}$ &   11.5$^{+  11.6}_{-   4.0}$ &    7.6$^{+  10.8}_{-   3.8}$ &    3.2$^{+  10.8}_{-   0.0}$ &    - &    - &   19.8$^{+   7.2}_{-  13.7}$ \\
... &   13.9$^{+  11.3}_{-   8.9}$ &    0.0$^{+   5.7}_{-   0.0}$ &   12.0$^{+  10.3}_{-  10.5}$ &   11.4$^{+   3.7}_{-   9.1}$ &   12.3$^{+  13.0}_{-   6.0}$ &   11.9$^{+   9.5}_{-   9.7}$ &   26.0$^{+  15.3}_{-  16.7}$ &    0.5$^{+   7.6}_{-   0.0}$ &   11.9$^{+   5.5}_{-   5.2}$ &    - &    - &    0.0$^{+   3.1}_{-   0.0}$ \\
\end{longtable}
\end{landscape}

\onecolumn
\begin{longtable}{@{\excs}lcc|cc|cc}
\caption{Dust temperatures, continuum parameters (blackbody temperature and offset $O_{\nu , 2}$) derived using the "B2C" procedure for 60 objects from our sample.\label{tbl:silicate2}}\\
\hline \hline
 & \multicolumn{2}{c|}{Dust temperatures} & \multicolumn{2}{c|}{Continuum} & \multicolumn{2}{c|}{Goodness} \\
\hline
Starname & $T_{\mathrm{warm}}$ & $T_{\mathrm{cold}}$ & $T_{\mathrm{cont}}$ & $O_{\nu ,2}$ & $\chi^2_{\mathrm{r}}$ & Dof \\
  & (K) & (K) & (K) & ($\times$ 100) & - & - \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 & \multicolumn{2}{c|}{Dust temperatures} & \multicolumn{2}{c|}{Continuum} & \multicolumn{2}{c|}{Goodness} \\
\hline
Starname & $T_{\mathrm{warm}}$ & $T_{\mathrm{cold}}$ & $T_{\mathrm{cont}}$ & $O_{\nu ,2}$ & $\chi^2_{\mathrm{r}}$ & Dof \\
  & (K) & (K) & (K) & ($\times$ 100) & - & - \\
\hline
\endhead
\hline
\endfoot
\object{AS\,205} &  228.9$^{+   2.7}_{-   2.1}$ &   58.2$^{+   1.3}_{-   0.9}$ &  121.6$^{+   1.2}_{-   1.8}$ &   20.1$^{+   0.3}_{-   0.5}$ &   22.6 &         1119 \\
\object{B35} &  207.3$^{+   5.0}_{-   3.7}$ &   79.5$^{+   1.7}_{-   0.0}$ &   97.4$^{+   3.0}_{-   1.1}$ &   16.0$^{+   0.7}_{-   0.8}$ &   16.9 &          232 \\
\object{BD+31\,634} &  596.2$^{+  27.1}_{-  16.2}$ &   98.3$^{+   2.3}_{-   2.6}$ &  107.6$^{+   0.9}_{-   0.7}$ &    6.9$^{+   0.3}_{-   0.2}$ &   61.0 &          231 \\
\object{C7-11} &  188.2$^{+   2.9}_{-   1.8}$ &   75.2$^{+   4.9}_{-   1.1}$ &   95.1$^{+   0.9}_{-   1.2}$ &    6.1$^{+   0.3}_{-   0.1}$ &   15.9 &          238 \\
\object{CK4} &  238.0$^{+   9.3}_{-   8.5}$ &   80.9$^{+   1.3}_{-   0.8}$ &   79.3$^{+   1.3}_{-   0.9}$ &   12.9$^{+   0.2}_{-   0.1}$ &   25.6 &         1151 \\
\object{EC82} &  491.6$^{+  25.7}_{-  19.9}$ &   88.8$^{+   1.8}_{-   1.0}$ &   72.0$^{+   3.4}_{-   0.0}$ &   27.3$^{+   0.5}_{-   0.4}$ &  157.7 &         1159 \\
\object{GQ\,Lup} &  192.8$^{+   2.5}_{-   1.6}$ &   70.7$^{+   2.2}_{-   3.7}$ &   85.2$^{+   0.7}_{-   0.5}$ &   12.9$^{+   0.2}_{-   0.1}$ &   23.8 &          611 \\
\object{GW\,Lup} &  341.4$^{+  10.7}_{-  13.1}$ &  102.9$^{+   3.7}_{-   5.5}$ &  119.9$^{+   1.6}_{-   1.3}$ &    8.4$^{+   0.2}_{-   0.3}$ &   46.3 &          639 \\
\object{HM\,27} &  252.6$^{+  14.6}_{-   8.2}$ &   91.0$^{+   2.9}_{-   3.0}$ &   65.8$^{+   1.3}_{-   6.2}$ &    9.9$^{+   0.0}_{-   0.0}$ &   10.6 &          236 \\
\object{HM\,Lup} &  226.9$^{+   6.2}_{-   5.2}$ &   99.4$^{+  12.9}_{-   0.0}$ &  106.9$^{+   0.8}_{-   1.4}$ &   13.8$^{+   0.5}_{-   0.6}$ &    8.4 &          235 \\
\object{HT\,Lup} &  226.0$^{+   4.9}_{-   3.8}$ &   87.1$^{+   1.9}_{-   1.9}$ &   94.0$^{+   1.3}_{-   0.9}$ &   12.6$^{+   0.2}_{-   0.2}$ &   39.6 &         1136 \\
\object{Haro\,1-1} &  224.1$^{+   4.1}_{-   5.7}$ &   85.2$^{+   2.6}_{-   2.1}$ &   83.5$^{+   0.6}_{-   0.4}$ &   41.9$^{+   0.7}_{-   0.4}$ &   21.0 &          643 \\
\object{Haro\,1-16} &  231.8$^{+   4.9}_{-   4.5}$ &   85.6$^{+   2.1}_{-   2.2}$ &   81.8$^{+   0.8}_{-   0.5}$ &   41.5$^{+   0.6}_{-   0.4}$ &   32.6 &          237 \\
\object{Haro\,1-17} &  188.4$^{+   1.7}_{-   1.2}$ &   60.3$^{+   2.3}_{-   3.9}$ &   95.6$^{+   1.5}_{-   2.1}$ &   24.7$^{+   0.3}_{-   0.4}$ &   37.5 &          643 \\
\object{Haro\,1-4} &  184.9$^{+   1.8}_{-   2.4}$ &   53.1$^{+   1.6}_{-   1.6}$ &   90.8$^{+   1.7}_{-   1.3}$ &   29.7$^{+   0.8}_{-   0.8}$ &   31.0 &         1247 \\
\object{Hn\,9} &  211.8$^{+   5.6}_{-   3.0}$ &   65.2$^{+   1.9}_{-   5.1}$ &  112.5$^{+   4.4}_{-   5.0}$ &   24.6$^{+   0.8}_{-   0.9}$ &    9.0 &          235 \\
\object{IM\,Lup} &  225.9$^{+   3.1}_{-   2.2}$ &  107.3$^{+   4.2}_{-   4.1}$ &  104.0$^{+   0.8}_{-   0.7}$ &   15.1$^{+   0.3}_{-   0.3}$ &   34.9 &          717 \\
\object{IRAS\,08267-3336} &  194.1$^{+   3.0}_{-   1.8}$ &   83.4$^{+   2.6}_{-   2.1}$ &   88.9$^{+   0.6}_{-   0.4}$ &   32.9$^{+   0.4}_{-   0.3}$ &   34.3 &          643 \\
\object{IRAS\,12535-7623} &  208.2$^{+   2.0}_{-   1.4}$ &   74.0$^{+   2.5}_{-   2.0}$ &  142.3$^{+   5.2}_{-  24.8}$ &   30.7$^{+   0.8}_{-   1.4}$ &   11.4 &          229 \\
\object{IRS60} &  183.5$^{+   2.8}_{-   1.8}$ &   82.3$^{+   4.0}_{-   2.4}$ &   88.5$^{+   0.6}_{-   0.5}$ &   13.6$^{+   0.3}_{-   0.1}$ &   25.3 &          636 \\
\object{ISO-ChaII\,54} &  118.6$^{+   1.3}_{-   1.1}$ &   48.9$^{+   1.2}_{-   1.2}$ &  123.2$^{+   1.4}_{-   0.9}$ &    4.5$^{+   0.1}_{-   0.3}$ &   92.8 &          211 \\
\object{LkHA\,271} &  182.6$^{+   4.3}_{-   3.7}$ &   55.6$^{+   1.5}_{-   3.1}$ &   96.2$^{+   3.5}_{-   2.9}$ &   12.0$^{+   0.3}_{-   0.6}$ &   14.5 &         1136 \\
\object{LkHA\,326} &  184.4$^{+   3.6}_{-   2.5}$ &   92.3$^{+   3.5}_{-   3.6}$ &   89.0$^{+   0.6}_{-   0.4}$ &    8.1$^{+   0.3}_{-   0.2}$ &   17.1 &          643 \\
\object{LkHA\,327} &  201.9$^{+   4.9}_{-   8.7}$ &   67.6$^{+   1.9}_{-   1.6}$ &  150.0$^{+   4.4}_{-   4.3}$ &    3.5$^{+   0.4}_{-   0.3}$ &   18.4 &         1136 \\
\object{RNO\,90} &  216.1$^{+   2.0}_{-   1.5}$ &   59.7$^{+   1.3}_{-   1.2}$ &  117.5$^{+   0.9}_{-   1.6}$ &   16.2$^{+   0.5}_{-   0.3}$ &   22.2 &          636 \\
\object{ROX42C} &  219.1$^{+   4.2}_{-   6.3}$ &  103.0$^{+   2.3}_{-   3.3}$ &  114.4$^{+   0.8}_{-   0.6}$ &    6.9$^{+   0.5}_{-   0.3}$ &   40.9 &          230 \\
\object{ROX43A} &  221.9$^{+   3.9}_{-   3.1}$ &   80.8$^{+   1.7}_{-   1.9}$ &  104.7$^{+   2.8}_{-   1.6}$ &   33.6$^{+   0.6}_{-   0.4}$ &  152.1 &          654 \\
\object{RU\,Lup} &  205.1$^{+   2.6}_{-   1.6}$ &   60.6$^{+   1.1}_{-   1.2}$ &  128.7$^{+   1.7}_{-   1.0}$ &   21.0$^{+   0.7}_{-   0.5}$ &   44.0 &          636 \\
\object{RXJ1301.0-7654} &  227.9$^{+   6.1}_{-   5.1}$ &  101.0$^{+   2.8}_{-   4.2}$ &  122.1$^{+   1.9}_{-   1.9}$ &   19.1$^{+   0.9}_{-   0.5}$ &    7.0 &          235 \\
\object{RXJ1615.3-3255} &  207.8$^{+   3.7}_{-   2.7}$ &   13.1$^{+   1.5}_{-   0.0}$ &   89.0$^{+   0.6}_{-   0.4}$ &   15.5$^{+   0.4}_{-   0.3}$ &   15.4 &          228 \\
\object{RY\,Lup} &  244.0$^{+   7.1}_{-   4.6}$ &   73.5$^{+   2.1}_{-   1.2}$ &   76.1$^{+   4.6}_{-   0.0}$ &   43.3$^{+   1.1}_{-   0.7}$ &   51.8 &          636 \\
\object{SR\,9} &  203.2$^{+   2.2}_{-   3.0}$ &   91.4$^{+   3.5}_{-   1.6}$ &   95.2$^{+   0.8}_{-   0.5}$ &   35.2$^{+   0.6}_{-   0.5}$ &   29.1 &          248 \\
\object{SSTc2d\,J033036.0+303024} &  190.0$^{+   1.5}_{-   2.7}$ &   76.6$^{+   1.9}_{-   3.9}$ &   94.5$^{+   1.8}_{-   1.6}$ &   30.9$^{+   0.6}_{-   0.4}$ &   46.6 &          246 \\
\object{SSTc2d\,J033037.0+303128} &  329.4$^{+  10.9}_{-  19.1}$ &   96.8$^{+   3.2}_{-   3.0}$ &   99.0$^{+   1.5}_{-   5.5}$ &   15.2$^{+   0.2}_{-   0.1}$ &   31.7 &          261 \\
\object{SSTc2d\,J033052.5+305418} &  217.7$^{+   3.2}_{-   3.5}$ &   61.6$^{+   1.6}_{-   3.8}$ &  150.0$^{+   2.9}_{-   2.2}$ &   33.7$^{+   1.1}_{-   2.7}$ &    7.6 &          228 \\
\object{SSTc2d\,J033241.7+311046} &  227.2$^{+   3.7}_{-   2.7}$ &   60.2$^{+   2.0}_{-   2.1}$ &  150.0$^{+   0.5}_{-   3.5}$ &   31.2$^{+   1.5}_{-   3.8}$ &   11.0 &          228 \\
\object{SSTc2d\,J161159.8-382338} &  220.2$^{+   6.0}_{-   5.9}$ &   58.6$^{+   2.5}_{-   3.1}$ &  117.4$^{+   1.9}_{-   1.8}$ &   10.2$^{+   0.6}_{-   0.5}$ &   11.3 &          236 \\
\object{SSTc2d\,J162148.5-234027} &  207.1$^{+   6.6}_{-   6.2}$ &   38.1$^{+   2.2}_{-   0.7}$ &  100.4$^{+   1.0}_{-   0.8}$ &   14.6$^{+   0.6}_{-   0.3}$ &    7.7 &          259 \\
\object{SSTc2d\,J162245.4-243124} &  202.3$^{+   4.3}_{-   2.9}$ &   90.3$^{+   2.3}_{-   4.6}$ &  107.8$^{+   0.9}_{-   0.6}$ &   17.9$^{+   0.7}_{-   0.6}$ &   37.1 &          247 \\
\object{SSTc2d\,J162715.1-245139} &  182.8$^{+   3.6}_{-   2.9}$ &  101.5$^{+  10.0}_{-   1.4}$ &   99.8$^{+   0.7}_{-   0.6}$ &   21.2$^{+   0.8}_{-   1.2}$ &   14.7 &          221 \\
\object{SSTc2d\,J162816.7-240514} &  162.2$^{+   2.1}_{-   2.8}$ &   59.0$^{+   1.6}_{-   2.3}$ &  142.2$^{+   4.4}_{-   4.6}$ &   10.9$^{+   0.3}_{-   1.3}$ &   26.2 &          239 \\
\object{SSTc2d\,J182850.2+00950} &  206.8$^{+   2.8}_{-   2.4}$ &   83.8$^{+   4.3}_{-   1.6}$ &   80.5$^{+   0.7}_{-   0.7}$ &   22.7$^{+   0.2}_{-   0.2}$ &    7.6 &          221 \\
\object{SSTc2d\,J182900.9+02931} &  232.8$^{+   4.1}_{-   3.6}$ &   38.3$^{+   4.7}_{-   0.0}$ &  112.4$^{+   0.9}_{-   1.2}$ &    4.4$^{+   0.2}_{-   0.1}$ &   24.4 &          241 \\
\object{SSTc2d\,J182909.8+03446} &  220.8$^{+   2.1}_{-   1.4}$ &   70.3$^{+   1.8}_{-   1.1}$ &   90.5$^{+   3.9}_{-   1.0}$ &   35.2$^{+   0.4}_{-   0.3}$ &   54.4 &          241 \\
\object{SX\,Cha} &  268.4$^{+   8.4}_{-   6.4}$ &   80.2$^{+   2.3}_{-   1.4}$ &   97.7$^{+   1.7}_{-   1.2}$ &   15.2$^{+   0.8}_{-   0.6}$ &   23.3 &         1233 \\
\object{Sz102} &  195.6$^{+   6.4}_{-   4.4}$ &   80.3$^{+   1.3}_{-   0.8}$ &   85.9$^{+   1.1}_{-   0.7}$ &   25.9$^{+   0.9}_{-   0.6}$ &   26.7 &         1244 \\
\object{Sz50} &  164.6$^{+   3.0}_{-   1.2}$ &   66.8$^{+  44.6}_{-   0.0}$ &   85.3$^{+   0.7}_{-   0.4}$ &    4.6$^{+   0.1}_{-   0.1}$ &    9.6 &          253 \\
\object{Sz52} &  280.8$^{+   7.5}_{-  10.6}$ &   44.0$^{+   2.3}_{-   0.6}$ &  122.5$^{+   2.4}_{-   2.1}$ &    6.2$^{+   0.2}_{-   0.5}$ &    9.4 &          269 \\
\object{Sz62} &  215.6$^{+   3.3}_{-   3.1}$ &   58.4$^{+   2.4}_{-   2.8}$ &  150.0$^{+   0.5}_{-   4.8}$ &   10.7$^{+   0.5}_{-   1.3}$ &   12.3 &          235 \\
\object{Sz73} &  196.0$^{+   3.6}_{-   3.1}$ &   87.9$^{+   2.3}_{-   1.8}$ &   96.4$^{+   0.8}_{-   0.6}$ &   11.4$^{+   0.4}_{-   0.3}$ &   28.8 &          636 \\
\object{Sz76} &  299.1$^{+   9.2}_{-   5.0}$ &   44.8$^{+   1.4}_{-   1.5}$ &  111.6$^{+   1.1}_{-   0.8}$ &   19.1$^{+   0.9}_{-   0.7}$ &    7.6 &          228 \\
\object{Sz96} &  226.7$^{+   3.6}_{-   2.7}$ &   86.0$^{+   1.6}_{-   1.5}$ &   88.0$^{+   0.7}_{-   1.3}$ &   31.9$^{+   0.3}_{-   0.4}$ &   20.8 &          253 \\
\object{TW\,Cha} &  260.3$^{+   8.8}_{-   9.2}$ &   91.2$^{+   1.6}_{-   1.0}$ &   72.0$^{+   0.8}_{-   0.5}$ &   34.7$^{+   0.3}_{-   0.2}$ &   10.8 &          218 \\
\object{V710\,Tau} &  234.3$^{+   4.3}_{-   3.9}$ &   19.0$^{+   1.8}_{-   1.1}$ &  100.5$^{+   0.7}_{-   0.5}$ &   10.0$^{+   0.2}_{-   0.2}$ &   20.5 &          221 \\
\object{VW\,Cha} &  209.0$^{+   2.2}_{-   1.7}$ &   71.6$^{+   2.3}_{-  13.0}$ &   93.4$^{+   0.8}_{-   0.6}$ &   31.2$^{+   0.5}_{-   0.3}$ &   12.2 &          232 \\
\object{VZ\,Cha} &  233.6$^{+   5.7}_{-   3.7}$ &   38.6$^{+   1.3}_{-   1.8}$ &  139.4$^{+   3.9}_{-   3.0}$ &    6.4$^{+   0.3}_{-   0.2}$ &    9.7 &          233 \\
\object{WX\,Cha} &  239.5$^{+   3.4}_{-   2.5}$ &   82.5$^{+   2.6}_{-   2.8}$ &  100.4$^{+   1.0}_{-   1.5}$ &   21.3$^{+   0.5}_{-   0.4}$ &   11.6 &          244 \\
\object{XX\,Cha} &  223.3$^{+  10.8}_{-  10.8}$ &  102.2$^{+   4.7}_{-   8.1}$ &   99.9$^{+   0.9}_{-   0.9}$ &    8.6$^{+   0.3}_{-   0.5}$ &    7.4 &          245 \\
\end{longtable}
